Differential equations and recursive solutions for cosmological amplitudes

Recently considerable efforts have been devoted to computing cosmological correlators and the corresponding wavefunction coefficients, as well as understanding their analytical structures. In this note, we revisit the computation of these ``cosmological amplitudes" associated with any tree or loop graph for conformal scalars with time-dependent interactions in the power-law FRW universe, directly in terms of iterated time integrals. We start by decomposing any such cosmological amplitude (for loop graph, the ``integrand" prior to loop integrations) as a linear combination of {\it basic time integrals}, one for each {\it directed graph}. We derive remarkably simple first-order differential equations involving such time integrals with edges ``contracted" one at a time, which can be solved recursively and the solution takes the form of Euler-Mellin integrals/generalized hypergeometric functions. By combining such equations, we then derive a complete system of differential equations for all time integrals needed for a given graph. Our method works for any graph: for a tree graph with $n$ nodes, this system can be transformed into the {\it canonical differential equations} of size $4^{n{-}1}$ quivalent to the graphic rules derived recently%so-called ``kinematic flow", and we also derive the system of differential equations for loop integrands {\it e.g.} of all-loop two-site graphs and one-loop $n$-gon graphs. Finally, we show how the differential equations truncate for the de Sitter (dS) case (in a way similar to differential equations for Feynman integrals truncate for integer dimensions), which immediately yields the complete symbol for the dS amplitude with interesting structures {\it e.g.} for $n$-site chains and $n$-gon cases.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.23]
				\coordinate (X1) at (3,4);
				\coordinate (X2) at (0,0);
				\coordinate (X3) at (4.5,2);
				\coordinate (X4) at (3,0);
				\coordinate (X5) at (6,0);
				\node[above] at (X1) {\small{$1$}};
				\node[below] at (X2) {\small{$2$}};
				\node[above right] at (X3) {\small{$3$}};
				\node[below] at (X4) {\small{$4$}};
				\node[below] at (X5) {\small{$5$}};
				\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
				\draw[line width=1.5pt] (1.5,2)--(X2);
				\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
				\draw[line width=1.5pt] (3.75,3)--(X3);
				\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
				\draw[line width=1.5pt] (3.75,1)--(X4);
				\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
				\draw[line width=1.5pt] (5.25,1)--(X5);
				\path[fill=black] (X1) circle[radius=0.32];
				\path[fill=black] (X2) circle[radius=0.32];
				\path[fill=black] (X3) circle[radius=0.32];
				\path[fill=black] (X4) circle[radius=0.32];
				\path[fill=black] (X5) circle[radius=0.32];
		\end{tikzpicture}} & = \rmd \! \log \omega_1 \left[ 
		-q_1 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
			\coordinate (X1) at (3,4);
			\coordinate (X2) at (0,0);
			\coordinate (X3) at (4.5,2);
			\coordinate (X4) at (3,0);
			\coordinate (X5) at (6,0);
			\node[above] at (X1) {\small{$1$}};
			\node[below] at (X2) {\small{$2$}};
			\node[above right] at (X3) {\small{$3$}};
			\node[below] at (X4) {\small{$4$}};
			\node[below] at (X5) {\small{$5$}};
			\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
			\draw[line width=1.5pt] (1.5,2)--(X2);
			\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
			\draw[line width=1.5pt] (3.75,3)--(X3);
			\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
			\draw[line width=1.5pt] (3.75,1)--(X4);
			\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
			\draw[line width=1.5pt] (5.25,1)--(X5);
			\path[fill=black] (X1) circle[radius=0.32];
			\path[fill=black] (X2) circle[radius=0.32];
			\path[fill=black] (X3) circle[radius=0.32];
			\path[fill=black] (X4) circle[radius=0.32];
			\path[fill=black] (X5) circle[radius=0.32];
	\end{tikzpicture}} + \ii 
\raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
		\coordinate (X1) at (3,4);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (4.5,2);
		\coordinate (X4) at (3,0);
		\coordinate (X5) at (6,0);
		\node[above] at (X1) {\small{$1+2$}};
		%\node[below] at (X2) {\small{$2$}};
		\node[above right] at (X3) {\small{$3$}};
		\node[below] at (X4) {\small{$4$}};
		\node[below] at (X5) {\small{$5$}};
%		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
%		\draw[line width=1.5pt] (1.5,2)--(X2);
		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
		\draw[line width=1.5pt] (3.75,3)--(X3);
		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
		\draw[line width=1.5pt] (3.75,1)--(X4);
		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
		\draw[line width=1.5pt] (5.25,1)--(X5);
		\path[fill=black] (X1) circle[radius=0.32];
		%\path[fill=black] (X2) circle[radius=0.32];
		\path[fill=black] (X3) circle[radius=0.32];
		\path[fill=black] (X4) circle[radius=0.32];
		\path[fill=black] (X5) circle[radius=0.32];
\end{tikzpicture}} + \ii 
\raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
		\coordinate (X1) at (3,4);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (4.5,2);
		\coordinate (X4) at (3,0);
		\coordinate (X5) at (6,0);
		\node[above] at (X1) {\small{$1+3$}};
		\node[below] at (X2) {\small{$2$}};
		%\node[above right] at (X3) {\small{$3$}};
		\node[below] at (X4) {\small{$4$}};
		\node[below] at (X5) {\small{$5$}};
		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
		\draw[line width=1.5pt] (1.5,2)--(X2);
		\draw[line width=1.5pt,->] (X1)--(3,1.6);
		\draw[line width=1.5pt] (3,2)--(X4);
		\draw[line width=1.5pt,->] (X1)--(4.8,1.6);
		\draw[line width=1.5pt] (4.5,2)--(X5);
%		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
%		\draw[line width=1.5pt] (5.25,1)--(X5);
		\path[fill=black] (X1) circle[radius=0.32];
		\path[fill=black] (X2) circle[radius=0.32];
		%\path[fill=black] (X3) circle[radius=0.32];
		\path[fill=black] (X4) circle[radius=0.32];
		\path[fill=black] (X5) circle[radius=0.32];
\end{tikzpicture}}
	 \right]\\
	 & + \rmd \! \log \omega_2 \left[ 
	 -q_2 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
	 		\coordinate (X1) at (3,4);
	 		\coordinate (X2) at (0,0);
	 		\coordinate (X3) at (4.5,2);
	 		\coordinate (X4) at (3,0);
	 		\coordinate (X5) at (6,0);
	 		\node[above] at (X1) {\small{$1$}};
	 		\node[below] at (X2) {\small{$2$}};
	 		\node[above right] at (X3) {\small{$3$}};
	 		\node[below] at (X4) {\small{$4$}};
	 		\node[below] at (X5) {\small{$5$}};
	 		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
	 		\draw[line width=1.5pt] (1.5,2)--(X2);
	 		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
			\draw[line width=1.5pt] (3.75,3)--(X3);
	 		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
	 		\draw[line width=1.5pt] (3.75,1)--(X4);
	 		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
	 		\draw[line width=1.5pt] (5.25,1)--(X5);
	 		\path[fill=black] (X1) circle[radius=0.32];
	 		\path[fill=black] (X2) circle[radius=0.32];
	 		\path[fill=black] (X3) circle[radius=0.32];
	 		\path[fill=black] (X4) circle[radius=0.32];
	 		\path[fill=black] (X5) circle[radius=0.32];
	 \end{tikzpicture}} - \ii
 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
 		\coordinate (X1) at (3,4);
 		\coordinate (X2) at (0,0);
 		\coordinate (X3) at (4.5,2);
 		\coordinate (X4) at (3,0);
 		\coordinate (X5) at (6,0);
 		\node[above] at (X1) {\small{$1+2$}};
 		%\node[below] at (X2) {\small{$2$}};
 		\node[above right] at (X3) {\small{$3$}};
 		\node[below] at (X4) {\small{$4$}};
 		\node[below] at (X5) {\small{$5$}};
 		%		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
 		%		\draw[line width=1.5pt] (1.5,2)--(X2);
 		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
		\draw[line width=1.5pt] (3.75,3)--(X3);
 		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
 		\draw[line width=1.5pt] (3.75,1)--(X4);
 		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
 		\draw[line width=1.5pt] (5.25,1)--(X5);
 		\path[fill=black] (X1) circle[radius=0.32];
 		%\path[fill=black] (X2) circle[radius=0.32];
 		\path[fill=black] (X3) circle[radius=0.32];
 		\path[fill=black] (X4) circle[radius=0.32];
 		\path[fill=black] (X5) circle[radius=0.32];
 \end{tikzpicture}}
	  \right]\\
	  & + \rmd \! \log \omega_3 \left[ 
	  -q_3 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
	  		\coordinate (X1) at (3,4);
	  		\coordinate (X2) at (0,0);
	  		\coordinate (X3) at (4.5,2);
	  		\coordinate (X4) at (3,0);
	  		\coordinate (X5) at (6,0);
	  		\node[above] at (X1) {\small{$1$}};
	  		\node[below] at (X2) {\small{$2$}};
	  		\node[above right] at (X3) {\small{$3$}};
	  		\node[below] at (X4) {\small{$4$}};
	  		\node[below] at (X5) {\small{$5$}};
	  		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
	  		\draw[line width=1.5pt] (1.5,2)--(X2);
	  		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
			\draw[line width=1.5pt] (3.75,3)--(X3);
	  		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
	  		\draw[line width=1.5pt] (3.75,1)--(X4);
	  		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
	  		\draw[line width=1.5pt] (5.25,1)--(X5);
	  		\path[fill=black] (X1) circle[radius=0.32];
	  		\path[fill=black] (X2) circle[radius=0.32];
	  		\path[fill=black] (X3) circle[radius=0.32];
	  		\path[fill=black] (X4) circle[radius=0.32];
	  		\path[fill=black] (X5) circle[radius=0.32];
	  \end{tikzpicture}} \!+\! \ii
  \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
  		\coordinate (X1) at (3,4);
  		\coordinate (X2) at (0,0);
  		\coordinate (X3) at (4.5,2);
  		\coordinate (X4) at (3,0);
  		\coordinate (X5) at (6,0);
  		\node[above] at (X1) {\small{$1$}};
  		\node[below] at (X2) {\small{$2$}};
  		\node[above right] at (X3) {\small{$3\!+\!4$}};
%  		\node[below] at (X4) {\small{$4$}};
  		\node[below] at (X5) {\small{$5$}};
  		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
  		\draw[line width=1.5pt] (1.5,2)--(X2);
  		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
	    \draw[line width=1.5pt] (3.75,3)--(X3);
%  		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
%  		\draw[line width=1.5pt] (3.75,1)--(X4);
  		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
  		\draw[line width=1.5pt] (5.25,1)--(X5);
  		\path[fill=black] (X1) circle[radius=0.32];
  		\path[fill=black] (X2) circle[radius=0.32];
  		\path[fill=black] (X3) circle[radius=0.32];
%  		\path[fill=black] (X4) circle[radius=0.32];
  		\path[fill=black] (X5) circle[radius=0.32];
  \end{tikzpicture}} \!+\! \ii 
\raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
		\coordinate (X1) at (3,4);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (4.5,2);
		\coordinate (X4) at (3,0);
		\coordinate (X5) at (6,0);
		\node[above] at (X1) {\small{$1$}};
		\node[below] at (X2) {\small{$2$}};
		\node[above right] at (X3) {\small{$3\!+\!5$}};
		\node[below] at (X4) {\small{$4$}};
%		\node[below] at (X5) {\small{$5$}};
		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
		\draw[line width=1.5pt] (1.5,2)--(X2);
		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
		\draw[line width=1.5pt] (3.75,3)--(X3);
		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
		\draw[line width=1.5pt] (3.75,1)--(X4);
%		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
%		\draw[line width=1.5pt] (5.25,1)--(X5);
		\path[fill=black] (X1) circle[radius=0.32];
		\path[fill=black] (X2) circle[radius=0.32];
		\path[fill=black] (X3) circle[radius=0.32];
		\path[fill=black] (X4) circle[radius=0.32];
%		\path[fill=black] (X5) circle[radius=0.32];
\end{tikzpicture}} \!-\!\ii 
\raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
		\coordinate (X1) at (3,4);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (4.5,2);
		\coordinate (X4) at (3,0);
		\coordinate (X5) at (6,0);
		\node[above] at (X1) {\small{$1+3$}};
		\node[below] at (X2) {\small{$2$}};
		%\node[above right] at (X3) {\small{$3$}};
		\node[below] at (X4) {\small{$4$}};
		\node[below] at (X5) {\small{$5$}};
		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
		\draw[line width=1.5pt] (1.5,2)--(X2);
		\draw[line width=1.5pt,->] (X1)--(3,1.6);
		\draw[line width=1.5pt] (3,2)--(X4);
		\draw[line width=1.5pt,->] (X1)--(4.8,1.6);
		\draw[line width=1.5pt] (4.5,2)--(X5);
		%		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
		%		\draw[line width=1.5pt] (5.25,1)--(X5);
		\path[fill=black] (X1) circle[radius=0.32];
		\path[fill=black] (X2) circle[radius=0.32];
		%\path[fill=black] (X3) circle[radius=0.32];
		\path[fill=black] (X4) circle[radius=0.32];
		\path[fill=black] (X5) circle[radius=0.32];
\end{tikzpicture}}
	   \right]\\
	   & + \rmd \! \log \omega_4 \left[ 
	   -q_4 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
	   		\coordinate (X1) at (3,4);
	   		\coordinate (X2) at (0,0);
	   		\coordinate (X3) at (4.5,2);
	   		\coordinate (X4) at (3,0);
	   		\coordinate (X5) at (6,0);
	   		\node[above] at (X1) {\small{$1$}};
	   		\node[below] at (X2) {\small{$2$}};
	   		\node[above right] at (X3) {\small{$3$}};
	   		\node[below] at (X4) {\small{$4$}};
	   		\node[below] at (X5) {\small{$5$}};
	   		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
	   		\draw[line width=1.5pt] (1.5,2)--(X2);
	   		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
			\draw[line width=1.5pt] (3.75,3)--(X3);
	   		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
	   		\draw[line width=1.5pt] (3.75,1)--(X4);
	   		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
	   		\draw[line width=1.5pt] (5.25,1)--(X5);
	   		\path[fill=black] (X1) circle[radius=0.32];
	   		\path[fill=black] (X2) circle[radius=0.32];
	   		\path[fill=black] (X3) circle[radius=0.32];
	   		\path[fill=black] (X4) circle[radius=0.32];
	   		\path[fill=black] (X5) circle[radius=0.32];
	   \end{tikzpicture}} - \ii   \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
	   \coordinate (X1) at (3,4);
	   \coordinate (X2) at (0,0);
	   \coordinate (X3) at (4.5,2);
	   \coordinate (X4) at (3,0);
	   \coordinate (X5) at (6,0);
	   \node[above] at (X1) {\small{$1$}};
	   \node[below] at (X2) {\small{$2$}};
	   \node[above right] at (X3) {\small{$3+4$}};
	   %  		\node[below] at (X4) {\small{$4$}};
	   \node[below] at (X5) {\small{$5$}};
	   \draw[line width=1.5pt,->] (X1)--(1.2,1.6);
	   \draw[line width=1.5pt] (1.5,2)--(X2);
	   \draw[line width=1.5pt,->] (X1)--(4.05,2.6);
	   \draw[line width=1.5pt] (3.75,3)--(X3);
	   %  		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
	   %  		\draw[line width=1.5pt] (3.75,1)--(X4);
	   \draw[line width=1.5pt,->] (X3)--(5.4,0.8);
	   \draw[line width=1.5pt] (5.25,1)--(X5);
	   \path[fill=black] (X1) circle[radius=0.32];
	   \path[fill=black] (X2) circle[radius=0.32];
	   \path[fill=black] (X3) circle[radius=0.32];
	   %  		\path[fill=black] (X4) circle[radius=0.32];
	   \path[fill=black] (X5) circle[radius=0.32];
   \end{tikzpicture}}
	    \right]\\
	    & + \rmd \! \log \omega_5 \left[ 
	    -q_5 \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
	    		\coordinate (X1) at (3,4);
	    		\coordinate (X2) at (0,0);
	    		\coordinate (X3) at (4.5,2);
	    		\coordinate (X4) at (3,0);
	    		\coordinate (X5) at (6,0);
	    		\node[above] at (X1) {\small{$1$}};
	    		\node[below] at (X2) {\small{$2$}};
	    		\node[above right] at (X3) {\small{$3$}};
	    		\node[below] at (X4) {\small{$4$}};
	    		\node[below] at (X5) {\small{$5$}};
	    		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
	    		\draw[line width=1.5pt] (1.5,2)--(X2);
	    		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
				\draw[line width=1.5pt] (3.75,3)--(X3);
	    		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
	    		\draw[line width=1.5pt] (3.75,1)--(X4);
	    		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
	    		\draw[line width=1.5pt] (5.25,1)--(X5);
	    		\path[fill=black] (X1) circle[radius=0.32];
	    		\path[fill=black] (X2) circle[radius=0.32];
	    		\path[fill=black] (X3) circle[radius=0.32];
	    		\path[fill=black] (X4) circle[radius=0.32];
	    		\path[fill=black] (X5) circle[radius=0.32];
	    \end{tikzpicture}} - \ii 
    \raisebox{-2.25em}{\begin{tikzpicture}[scale=0.23]
    		\coordinate (X1) at (3,4);
    		\coordinate (X2) at (0,0);
    		\coordinate (X3) at (4.5,2);
    		\coordinate (X4) at (3,0);
    		\coordinate (X5) at (6,0);
    		\node[above] at (X1) {\small{$1$}};
    		\node[below] at (X2) {\small{$2$}};
    		\node[above right] at (X3) {\small{$3+5$}};
    		\node[below] at (X4) {\small{$4$}};
    		%		\node[below] at (X5) {\small{$5$}};
    		\draw[line width=1.5pt,->] (X1)--(1.2,1.6);
    		\draw[line width=1.5pt] (1.5,2)--(X2);
    		\draw[line width=1.5pt,->] (X1)--(4.05,2.6);
			\draw[line width=1.5pt] (3.75,3)--(X3);
    		\draw[line width=1.5pt,->] (X3)--(3.6,0.8);
    		\draw[line width=1.5pt] (3.75,1)--(X4);
    		%		\draw[line width=1.5pt,->] (X3)--(5.4,0.8);
    		%		\draw[line width=1.5pt] (5.25,1)--(X5);
    		\path[fill=black] (X1) circle[radius=0.32];
    		\path[fill=black] (X2) circle[radius=0.32];
    		\path[fill=black] (X3) circle[radius=0.32];
    		\path[fill=black] (X4) circle[radius=0.32];
    		%		\path[fill=black] (X5) circle[radius=0.32];
    \end{tikzpicture}
\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} &   = \rmd \! \log \omega_1 \left[ -q_1 
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} +\ii \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1+3$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} + \ii
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1+2$}};
        % \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		% \path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}}
    \right]\\
    & +\rmd \! \log \omega_2 \left[ 
    -q_2 \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} + \ii  \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        % \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$2+4$}};
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		% \path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
        \path[fill=black] (X1) circle[radius=0.1];
    \end{tikzpicture}} - \ii  \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1+2$}};
        % \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		% \path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}}
    \right]\\
    & + \rmd \! \log \omega_3 \left[ -q_3 \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} +\ii 
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[below right] at (X4) {\small{$3+4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} - \ii 
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1+3$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}}
    \right]\\
    & + \rmd \! \log \omega_4 \left[ -q_4 
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} - \ii 
     \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        \node[below left] at (X2) {\small{$2$}};
        \node[below right] at (X4) {\small{$3+4$}};
		\draw[line width=1.5pt,->] (X1)--(0,0.4);
        \draw[line width=1.5pt] (0,0.5)--(X2);
        \draw[line width=1.5pt,->] (X2)--(0.6,0);
        \draw[line width=1.5pt] (0.5,0)--(X4);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}} - \ii
    \raisebox{-2em}{\begin{tikzpicture}
        \coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
        \coordinate (X3) at (1,1);
        \coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
        % \node[below left] at (X2) {\small{$2$}};
        \node[above right] at (X3) {\small{$3$}};
        \node[below right] at (X4) {\small{$2+4$}};
        \draw[line width=1.5pt,->] (X3)--(1,0.4);
        \draw[line width=1.5pt] (1,0.5)--(X4);
        \draw[line width=1.5pt,->] (X1)--(0.6,1);
        \draw[line width=1.5pt] (0.5,1)--(X3);
        \draw[line width=1.5pt,->,black!30] (X1)--(0.5+0.1,0.5-0.1);
        \draw[line width=1.5pt,black!30] (0.5,0.5)--(X4);
		\path[fill=black] (X1) circle[radius=0.1];
		% \path[fill=black] (X2) circle[radius=0.1];
        \path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
					\drawA{0}{0}{0.5}{0.866025}
					\drawA{0.5}{0.866025}{1}{0}
					\drawA{1}{0}{0}{0}
					\path[fill=black] (0,0) circle[radius=0.1];
					\path[fill=black] (1,0) circle[radius=0.1];
					\path[fill=black] (0.5,0.866025) circle[radius=0.1];
					\node[below left] at (0,0) {\small{$1$}};
					\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
					\node[below right] at (1,0) {\small{$3$}};
		\end{tikzpicture}}}_{1=\text{C}_3^0 \text{ term}} \quad
\underbrace{\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20] (0.629904, 0.791025)--(0.129904, -0.075) to[out=-120,in=-120,looseness=2] (-0.129904, 0.075)--(0.370096, 0.941025) to[out=60,in=60,looseness=2] (0.629904, 0.791025);
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20] (0.629904, 0.941025)--(1.1299, 0.075) to[out=-60,in=-60,looseness=2] (0.870096, -0.075)--(0.370096, 0.791025) to[out=120,in=120,looseness=2] (0.629904, 0.941025);
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}}_{3=\text{C}_3^1 \text{ terms}}\\
\underbrace{
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20] (0.259808, 0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-120,looseness=2] (0-0.129904, 0.075)--(0.370096, 0.941025) to[out=60,in=60,looseness=2] (0.629904, 0.791025)--(0.259808, 0.15)--cycle;
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={-120:(0.50,0.288675)}] (0.259808, 0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-120,looseness=2] (0-0.129904, 0.075)--(0.370096, 0.941025) to[out=60,in=60,looseness=2] (0.629904, 0.791025)--(0.259808, 0.15)--cycle;
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={120:(0.50,0.288675)}] (0.259808, 0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-120,looseness=2] (0-0.129904, 0.075)--(0.370096, 0.941025) to[out=60,in=60,looseness=2] (0.629904, 0.791025)--(0.259808, 0.15)--cycle;
		\drawA{0}{0}{0.5}{0.866025}
		\drawA{0.5}{0.866025}{1}{0}
		\drawA{1}{0}{0}{0}
		\path[fill=black] (0,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\path[fill=black] (0.5,0.866025) circle[radius=0.1];
		\node[below left] at (0,0) {\small{$1$}};
		\node[above] at (0.5,0.866025+0.1) {\small{$2$}};
		\node[below right] at (1,0) {\small{$3$}};
\end{tikzpicture}}}_{3=\text{C}_3^2 \text{ terms}}
\end{gathered}
\end{equation}
	
\begin{equation}\label{eq:4gon}
	\begin{gathered}
	\underbrace{\raisebox{-2em}{\begin{tikzpicture}
			\coordinate (X1) at (0,1);
			\coordinate (X2) at (0,0);
			\coordinate (X3) at (1,1);
			\coordinate (X4) at (1,0);
			\node[above left] at (X1) {\small{$1$}};
			\node[below left] at (X2) {\small{$4$}};
			\node[above right] at (X3) {\small{$2$}};
			\node[below right] at (X4) {\small{$3$}};
			\draw[line width=1.5pt,->] (X2)--(0,0.6);
			\draw[line width=1.5pt] (0,0.5)--(X1);
			\draw[line width=1.5pt,->] (X3)--(1,0.4);
			\draw[line width=1.5pt] (1,0.5)--(X4);
			\draw[line width=1.5pt,->] (X1)--(0.6,1);
			\draw[line width=1.5pt] (0.5,1)--(X3);
			\draw[line width=1.5pt,->] (X4)--(0.4,0);
			\draw[line width=1.5pt] (0.5,0)--(X2);
			\path[fill=black] (X1) circle[radius=0.1];
			\path[fill=black] (X2) circle[radius=0.1];
			\path[fill=black] (X3) circle[radius=0.1];
			\path[fill=black] (X4) circle[radius=0.1];
	\end{tikzpicture}}}_{1=\text{C}_4^0 \text{ term}} \quad
\underbrace{\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={180:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={90:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={0:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={-90:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}}_{4=\text{C}_4^1 \text{ terms}}\\
\underbrace{\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={180:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\draw[line width=1pt,black,fill=black!20,rotate around={0:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={90:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\draw[line width=1pt,black,fill=black!20,rotate around={-90:(0.5,0.5)}] (0,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=180,looseness=2] (0,0.15);
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={-90:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=90,looseness=2] (0.15,1)--(0.15,0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={180:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=90,looseness=2] (0.15,1)--(0.15,0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={90:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=90,looseness=2] (0.15,1)--(0.15,0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={0:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=90,looseness=2] (0.15,1)--(0.15,0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}}_{6=\text{C}_4^2 \text{ terms}}\\
\underbrace{\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={90:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=180,looseness=2] (0,1.15)--(1,1.15) to[out=0,in=0,looseness=2] (1,1-0.15)--(0.15,1-0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={0:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=180,looseness=2] (0,1.15)--(1,1.15) to[out=0,in=0,looseness=2] (1,1-0.15)--(0.15,1-0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={-90:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=180,looseness=2] (0,1.15)--(1,1.15) to[out=0,in=0,looseness=2] (1,1-0.15)--(0.15,1-0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}}
\raisebox{-2em}{\begin{tikzpicture}
		\draw[line width=1pt,black,fill=black!20,rotate around={180:(0.5,0.5)}] (0.15,0.15)--(1,0.15) to[out=0,in=0,looseness=2] (1,-0.15)--(0,-0.15) to[out=180,in=-90,looseness=2] (-0.15,0)--(-0.15,1) to[out=90,in=180,looseness=2] (0,1.15)--(1,1.15) to[out=0,in=0,looseness=2] (1,1-0.15)--(0.15,1-0.15)--cycle;
		\coordinate (X1) at (0,1);
		\coordinate (X2) at (0,0);
		\coordinate (X3) at (1,1);
		\coordinate (X4) at (1,0);
		\node[above left] at (X1) {\small{$1$}};
		\node[below left] at (X2) {\small{$4$}};
		\node[above right] at (X3) {\small{$2$}};
		\node[below right] at (X4) {\small{$3$}};
		\draw[line width=1.5pt,->] (X2)--(0,0.6);
		\draw[line width=1.5pt] (0,0.5)--(X1);
		\draw[line width=1.5pt,->] (X3)--(1,0.4);
		\draw[line width=1.5pt] (1,0.5)--(X4);
		\draw[line width=1.5pt,->] (X1)--(0.6,1);
		\draw[line width=1.5pt] (0.5,1)--(X3);
		\draw[line width=1.5pt,->] (X4)--(0.4,0);
		\draw[line width=1.5pt] (0.5,0)--(X2);
		\path[fill=black] (X1) circle[radius=0.1];
		\path[fill=black] (X2) circle[radius=0.1];
		\path[fill=black] (X3) circle[radius=0.1];
		\path[fill=black] (X4) circle[radius=0.1];
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.2]
		\draw[line width=1.5pt,->] (0,0)--(0.65*0.819152, 0.65*0.573576);
		\draw[line width=1.5pt] (0,0)--(0.819152, 0.573576);
		\draw[fill=black!10] (0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0,0)--(-0.34202*0.65, 0.939693*0.65);
		\draw[line width=1.5pt] (0,0)--(-0.34202, 0.939693);
		\draw[fill=black!10] (-0.34202*1.3, 0.939693*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0,0)--(-0.819152*0.65, 0.573576*0.65);
		\draw[line width=1.5pt] (0,0)--(-0.819152, 0.573576);
		\draw[fill=black!10] (-0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt] (0.65*0.819152, -0.65*0.573576)--(0,0);
		\draw[line width=1.5pt,->] (0.819152, -0.573576)--(0.45*0.819152, -0.45*0.573576);
		\draw[fill=black!10] (0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (-0.34202, -0.939693)--(-0.34202*0.45, -0.939693*0.45);
		\draw[line width=1.5pt] (0,0)--(-0.34202, -0.939693);
		\draw[fill=black!10] (-0.34202*1.3, -0.939693*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (-0.819152, -0.573576)--(-0.819152*0.45, -0.573576*0.45);
		\draw[line width=1.5pt] (0,0)--(-0.819152, -0.573576);
		\draw[fill=black!10] (-0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\path[fill=black] (0,0) circle[radius=0.075];
		\path[fill=black] (0.59131, 0.806445) circle[radius=0.025];
		\path[fill=black] (0.300706, 0.9537170,0) circle[radius=0.025];
		\path[fill=black] (-0.0218149, 0.999762) circle[radius=0.025];
		\path[fill=black] (0.59131, -0.806445) circle[radius=0.025];
		\path[fill=black] (0.300706,-0.9537170) circle[radius=0.025];
		\path[fill=black] (-0.0218149, -0.999762) circle[radius=0.025];
		\path[fill=black] (0.819152, 0.573576) circle[radius=0.075];
		\path[fill=black] (-0.34202, 0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, 0.573576) circle[radius=0.075];
		\path[fill=black] (0.819152, -0.573576) circle[radius=0.075];
		\path[fill=black] (-0.34202, -0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, -0.573576) circle[radius=0.075];
		\node at (0.819152*1.3, 0.573576*1.3) {\tiny{$G_m$}};
		\node at (-0.34202*1.3, 0.939693*1.3) {\tiny{$G_2$}};
		\node at (-0.819152*1.3, 0.573576*1.3) {\tiny{$G_1$}};
		\node at (0.819152*1.3, -0.573576*1.3) {\tiny{$G_{m+1}$}};
		\node at (-0.34202*1.3, -0.939693*1.3) {\tiny{$G_{v-1}$}};
		\node at (-0.819152*1.3, -0.573576*1.3) {\tiny{$G_{v}$}};
		\node[right] at (-0.07,0.25) {\small{$j$}};
	\end{tikzpicture}} \!=\!  \ii \sum_{k=1}^m
\raisebox{-5em}{\begin{tikzpicture}[scale=1.2]
		\draw[line width=1.5pt,->] (0,0) to[out=-10,in=240] (0.6*0.819152+0.1, 0.6*0.573576);
		\draw[line width=1.5pt] (0.6*0.819152+0.1-0.03, 0.6*0.573576-0.05) to[out=60,in=210] (0.819152, 0.573576);
		\draw[fill=black!10] (0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[fill=black!10] (0,0.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0,0) to[out=190,in=-60] (-0.6*0.819152-0.1, 0.6*0.573576);
		\draw[line width=1.5pt] (-0.6*0.819152-0.1+0.03, 0.6*0.573576-0.05) to[out=120,in=-30] (-0.819152, 0.573576);
		\draw[fill=black!10] (-0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0.819152, -0.573576)--(0.45*0.819152, -0.45*0.573576);
		\draw[line width=1.5pt] (0,0)--(0.819152, -0.573576);
		\draw[fill=black!10] (0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (-0.34202, -0.939693)--(-0.34202*0.45, -0.939693*0.45);
		\draw[line width=1.5pt] (0,0)--(-0.34202, -0.939693);
		\draw[fill=black!10] (-0.34202*1.3, -0.939693*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (-0.819152, -0.573576)--(-0.819152*0.45, -0.573576*0.45);
		\draw[line width=1.5pt] (0,0)--(-0.819152, -0.573576);
		\draw[fill=black!10] (-0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\path[fill=black] (0,0) circle[radius=0.075];
		\path[fill=black] (0.461749, 0.887011) circle[radius=0.025];
		\path[fill=black] (0,1) circle[radius=0.025];
		\path[fill=black] (-0.461749, 0.887011) circle[radius=0.025];
		\path[fill=black] (0.59131, -0.806445) circle[radius=0.025];
		\path[fill=black] (0.300706,-0.9537170) circle[radius=0.025];
		\path[fill=black] (-0.0218149, -0.999762) circle[radius=0.025];
		\path[fill=black] (0.819152, 0.573576) circle[radius=0.075];
		%\path[fill=black] (-0.34202, 0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, 0.573576) circle[radius=0.075];
		\path[fill=black] (0.819152, -0.573576) circle[radius=0.075];
		\path[fill=black] (-0.34202, -0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, -0.573576) circle[radius=0.075];
		\node at (0.819152*1.3, 0.573576*1.3) {\tiny{$G_m$}};
		\node at (0,0.3) {\tiny{$G_k$}};
		\node at (-0.819152*1.3, 0.573576*1.3) {\tiny{$G_1$}};
		\node at (0.819152*1.3, -0.573576*1.3) {\tiny{$G_{m+1}$}};
		\node at (-0.34202*1.3, -0.939693*1.3) {\tiny{$G_{v-1}$}};
		\node at (-0.819152*1.3, -0.573576*1.3) {\tiny{$G_{v}$}};
		%\node[right] at (-0.07,-0.2) {\small{$j$}};
\end{tikzpicture}}\!-\!\ii \!\!\!\!\sum_{k=m+1}^v\!
\raisebox{-4em}{\begin{tikzpicture}[scale=1.2]
		\draw[line width=1.5pt,->] (0,0)--(0.65*0.819152, 0.65*0.573576);
		\draw[line width=1.5pt] (0,0)--(0.819152, 0.573576);
		\draw[fill=black!10] (0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0,0)--(-0.34202*0.65, 0.939693*0.65);
		\draw[line width=1.5pt] (0,0)--(-0.34202, 0.939693);
		\draw[fill=black!10] (-0.34202*1.3, 0.939693*1.3) circle [radius=0.3];
		\draw[line width=1.5pt,->] (0,0)--(-0.819152*0.65, 0.573576*0.65);
		\draw[line width=1.5pt] (0,0)--(-0.819152, 0.573576);
		\draw[fill=black!10] (-0.819152*1.3, 0.573576*1.3) circle [radius=0.3];
		\draw[line width=1.5pt] (0,0) to[out=10,in=-240] (0.6*0.819152+0.1, -0.6*0.573576);
		\draw[line width=1.5pt,->] (0.819152, -0.573576) to[out=-210,in=-60] (0.55*0.819152+0.1-0.02, -0.55*0.573576+0.05);
		\draw[fill=black!10] (0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\draw[fill=black!10] (0, -0.3) circle [radius=0.3];
		\draw[line width=1.5pt] (0,0) to[out=170,in=60] (-0.6*0.819152-0.1, -0.6*0.573576);
		\draw[line width=1.5pt,->] (-0.819152, -0.573576) to[out=30,in=-120] (-0.55*0.819152-0.1+0.01, -0.55*0.573576+0.05);
		\draw[fill=black!10] (-0.819152*1.3, -0.573576*1.3) circle [radius=0.3];
		\path[fill=black] (0,0) circle[radius=0.075];
		\path[fill=black] (0.59131, 0.806445) circle[radius=0.025];
		\path[fill=black] (0.300706, 0.9537170,0) circle[radius=0.025];
		\path[fill=black] (-0.0218149, 0.999762) circle[radius=0.025];
		\path[fill=black] (0.461749, -0.887011) circle[radius=0.025];
		\path[fill=black] (0,-1) circle[radius=0.025];
		\path[fill=black] (-0.461749, -0.887011) circle[radius=0.025];
		\path[fill=black] (0.819152, 0.573576) circle[radius=0.075];
		\path[fill=black] (-0.34202, 0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, 0.573576) circle[radius=0.075];
		\path[fill=black] (0.819152, -0.573576) circle[radius=0.075];
		%\path[fill=black] (-0.34202, -0.939693) circle[radius=0.075];
		\path[fill=black] (-0.819152, -0.573576) circle[radius=0.075];
		\node at (0.819152*1.3, 0.573576*1.3) {\tiny{$G_m$}};
		\node at (-0.34202*1.3, 0.939693*1.3) {\tiny{$G_2$}};
		\node at (-0.819152*1.3, 0.573576*1.3) {\tiny{$G_1$}};
		\node at (0.819152*1.3, -0.573576*1.3) {\tiny{$G_{m+1}$}};
		\node at (0,-0.3) {\tiny{$G_{k}$}};
		\node at (-0.819152*1.3, -0.573576*1.3) {\tiny{$G_{v}$}};
		%\node[right] at (-0.07,0.2) {\small{$j$}};
\end{tikzpicture}
\begin{tikzpicture}
		\node[below] at (1.5,0) {\small{$j$}};
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
        \node at (0,0) {\small{$G$}};
	\end{tikzpicture}}= -\ii \; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
        \node at (0,0) {\small{$G$}};
	\end{tikzpicture}} +\mathcal{O}(q_j)\\
        &q_j\; \raisebox{-1.2em}{\begin{tikzpicture}
		\node[below] at (1.5,0) {\small{$j$}};
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (3,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\path[fill=black] (2.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (1.5,0)--(2.1,0);
		\draw[line width=1.5pt] (2,0)--(2.5,0);
		\node at (0,0) {\small{$G_1$}};
		\node at (3,0) {\small{$G_2$}};
	\end{tikzpicture}}
        =+ \ii \; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (2,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node at (2,0) {\small{$G_2$}};
	\end{tikzpicture}}-\ii \; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (2,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node at (2,0) {\small{$G_2$}};
	\end{tikzpicture}}+\mathcal{O}(q_j)=\mathcal{O}(q_j)\\
        & q_j\; \raisebox{-1.2em}{\begin{tikzpicture}
		\node[below] at (1.5,0) {\small{$j$}};
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (3,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\path[fill=black] (2.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\draw[line width=1.5pt] (1.5,0)--(2.1,0);
		\draw[line width=1.5pt,->] (2.5,0)--(1.9,0);
		\node at (0,0) {\small{$G_1$}};
		\node at (3,0) {\small{$G_2$}};
	\end{tikzpicture}}= -\ii \; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (2,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (0.9,0)--(1.5,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node at (2,0) {\small{$G_2$}};
	\end{tikzpicture}}-\ii\; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (2,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt,->] (1.5,0)--(0.9,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node at (2,0) {\small{$G_2$}};
	\end{tikzpicture}}+\mathcal{O}(q_j)\\
  & \hspace{12.5em}=-\ii \; \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (1.5,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node at (1.5,0) {\small{$G_2$}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
		\draw[fill=black!10] (0,3) circle [radius=0.5];
		\draw[fill=black!10] (0,1.5) circle [radius=0.5];
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
		\path[fill=black] (-0.5,3) circle[radius=0.1];
		\path[fill=black] (-0.5,1.5) circle[radius=0.1];
		\path[fill=black] (-0.5,0) circle[radius=0.1];
		\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
		\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
		\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
		\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
		\node at (0,3) {\small{$G_1$}};
		\node at (0,1.5) {\small{$G_2$}};
		\node at (0,0) {\small{$G_3$}};
		\node at (0,-2.5) {\small{$G_v$}};
		\path[fill=black] (-2,0) circle[radius=0.1];
		\node[left] at (-2,0) {\small{$j$}};
		\drawA{-2}{0}{-0.5}{3};
		\drawA{-2}{0}{-0.5}{1.5};
		\drawA{-2}{0}{-0.5}{0};
		\drawA{-2}{0}{-0.5}{-2.5};
	\end{tikzpicture}}=
\raisebox{-4.5em}{\begin{tikzpicture}[scale=0.6]
	\draw[fill=black!10] (0,3) circle [radius=0.5];
	\draw[fill=black!10] (0,1.5) circle [radius=0.5];
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
	\path[fill=black] (-0.5,3) circle[radius=0.1];
	\path[fill=black] (-0.5,1.5) circle[radius=0.1];
	\path[fill=black] (-0.5,0) circle[radius=0.1];
	\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
	\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
	\node at (0,3) {\small{$G_1$}};
	\node at (0,1.5) {\small{$G_2$}};
	\node at (0,0) {\small{$G_3$}};
	\node at (0,-2.5) {\small{$G_v$}};
	\path[fill=black] (-1,0) circle[radius=0.1];
	\node[left] at (-1,0) {\small{$j$}};
\end{tikzpicture}}-
\raisebox{-4.5em}{\begin{tikzpicture}[scale=0.6]
	\draw[fill=black!10] (0,3) circle [radius=0.5];
	\draw[fill=black!10] (0,1.5) circle [radius=0.5];
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
	\path[fill=black] (-0.5,3) circle[radius=0.1];
	\path[fill=black] (-0.5,1.5) circle[radius=0.1];
	\path[fill=black] (-0.5,0) circle[radius=0.1];
	\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
	\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
	\node at (0,3) {\small{$G_1$}};
	\node at (0,1.5) {\small{$G_2$}};
	\node at (0,0) {\small{$G_3$}};
	\node at (0,-2.5) {\small{$G_v$}};
	\path[fill=black] (-2,0) circle[radius=0.1];
	\node[left] at (-2,0) {\small{$j$}};
	\drawA{-0.5}{3}{-2}{0};
\end{tikzpicture}}
- \raisebox{-4.5em}{\begin{tikzpicture}[scale=0.6]
	\draw[fill=black!10] (0,3) circle [radius=0.5];
	\draw[fill=black!10] (0,1.5) circle [radius=0.5];
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
	\path[fill=black] (-0.5,3) circle[radius=0.1];
	\path[fill=black] (-0.5,1.5) circle[radius=0.1];
	\path[fill=black] (-0.5,0) circle[radius=0.1];
	\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
	\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
	\node at (0,3) {\small{$G_1$}};
	\node at (0,1.5) {\small{$G_2$}};
	\node at (0,0) {\small{$G_3$}};
	\node at (0,-2.5) {\small{$G_v$}};
	\path[fill=black] (-2,0) circle[radius=0.1];
	\node[left] at (-2,0) {\small{$j$}};
	\drawA{-2}{0}{-0.5}{3};
	\drawA{-0.5}{1.5}{-2}{0};
\end{tikzpicture}}
-\raisebox{-4.5em}{\begin{tikzpicture}[scale=0.6]
	\draw[fill=black!10] (0,3) circle [radius=0.5];
	\draw[fill=black!10] (0,1.5) circle [radius=0.5];
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
	\path[fill=black] (-0.5,3) circle[radius=0.1];
	\path[fill=black] (-0.5,1.5) circle[radius=0.1];
	\path[fill=black] (-0.5,0) circle[radius=0.1];
	\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
	\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
	\node at (0,3) {\small{$G_1$}};
	\node at (0,1.5) {\small{$G_2$}};
	\node at (0,0) {\small{$G_3$}};
	\node at (0,-2.5) {\small{$G_v$}};
	\path[fill=black] (-2,0) circle[radius=0.1];
	\node[left] at (-2,0) {\small{$j$}};
	\drawA{-2}{0}{-0.5}{3};
	\drawA{-2}{0}{-0.5}{1.5};
	\drawA{-0.5}{0}{-2}{0};
\end{tikzpicture}}-\cdots -
\raisebox{-4.5em}{\begin{tikzpicture}[scale=0.6]
	\draw[fill=black!10] (0,3) circle [radius=0.5];
	\draw[fill=black!10] (0,1.5) circle [radius=0.5];
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (0,-2.5) circle [radius=0.5];
	\path[fill=black] (-0.5,3) circle[radius=0.1];
	\path[fill=black] (-0.5,1.5) circle[radius=0.1];
	\path[fill=black] (-0.5,0) circle[radius=0.1];
	\path[fill=black] (-0.5,-2.5) circle[radius=0.1];
	\path[fill=black] (0,-0.5-0.375) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*2) circle[radius=0.05];
	\path[fill=black] (0,-0.5-0.375*3) circle[radius=0.05];
	\node at (0,3) {\small{$G_1$}};
	\node at (0,1.5) {\small{$G_2$}};
	\node at (0,0) {\small{$G_3$}};
	\node at (0,-2.5) {\small{$G_v$}};
	\path[fill=black] (-2,0) circle[radius=0.1];
	\node[left] at (-2,0) {\small{$j$}};
	\drawA{-2}{0}{-0.5}{3};
	\drawA{-2}{0}{-0.5}{1.5};
	\drawA{-2}{0}{-0.5}{0};
	\drawA{-0.5}{-2.5}{-2}{0};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt,->] (1.5,0)--(0.9,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node[below] at (1.5,0) {\small{$j$}};
	\end{tikzpicture}} & \!=\! q_j\!\left(
 \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\path[fill=black] (1,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node[below] at (1,0) {\small{$j$}};
	\end{tikzpicture}}
 - \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
		\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
		\draw[line width=1.5pt] (1.5,0)--(0.9,0);
		\path[fill=black] (1.5,0) circle[radius=0.1];
		\node at (0,0) {\small{$G_1$}};
		\node[below] at (1.5,0) {\small{$j$}};
	\end{tikzpicture}}
 \right)\!=\! -\ii \, \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
        \node at (0,0) {\small{$G$}};
	\end{tikzpicture}}+\ii \, \raisebox{-1.2em}{\begin{tikzpicture}
		\draw[fill=black!10] (0,0) circle [radius=0.5];
		\path[fill=black] (0.5,0) circle[radius=0.1];
        \node at (0,0) {\small{$G$}};
	\end{tikzpicture}}+\mathcal{O}(q_j)\!=\!\mathcal{O}(q_j)
\end{aligned}\\
	 &\begin{aligned}
		& q_j\; \raisebox{-1.2em}{\begin{tikzpicture}
				\node[below] at (1.5,0) {\small{$j$}};
				\draw[fill=black!10] (0,0) circle [radius=0.5];
				\draw[fill=black!10] (3,0) circle [radius=0.5];
				\path[fill=black] (0.5,0) circle[radius=0.1];
				\path[fill=black] (2.5,0) circle[radius=0.1];
				\draw[line width=1.5pt] (0.5,0)--(1.1,0);
				\draw[line width=1.5pt,->] (1.5,0)--(0.9,0);
				\path[fill=black] (1.5,0) circle[radius=0.1];
				\draw[line width=1.5pt,->] (1.5,0)--(2.1,0);
				\draw[line width=1.5pt] (2.5,0)--(1.9,0);
				\node at (0,0) {\small{$G_1$}};
				\node at (3,0) {\small{$G_2$}};
		\end{tikzpicture}} \\
	& \hspace{5em}  = q_j \left( 
	\raisebox{-1.2em}{\begin{tikzpicture}
			\node[below] at (1,0) {\small{$j$}};
			\draw[fill=black!10] (0,0) circle [radius=0.5];
			\draw[fill=black!10] (2,0) circle [radius=0.5];
			\path[fill=black] (0.5,0) circle[radius=0.1];
			\path[fill=black] (1.5,0) circle[radius=0.1];
			\path[fill=black] (1,0) circle[radius=0.1];
			\node at (0,0) {\small{$G_1$}};
			\node at (2,0) {\small{$G_2$}};
	\end{tikzpicture}} - 
\raisebox{-1.2em}{\begin{tikzpicture}
	\node[below] at (1.5,0) {\small{$j$}};
	\draw[fill=black!10] (0,0) circle [radius=0.5];
	\draw[fill=black!10] (3,0) circle [radius=0.5];
	\path[fill=black] (0.5,0) circle[radius=0.1];
	\path[fill=black] (2.5,0) circle[radius=0.1];
	\draw[line width=1.5pt] (0.5,0)--(1.1,0);
	\draw[line width=1.5pt,->] (1.5,0)--(0.9,0);
	\path[fill=black] (1.5,0) circle[radius=0.1];
	\draw[line width=1.5pt] (1.5,0)--(2.1,0);
	\draw[line width=1.5pt,->] (2.5,0)--(1.9,0);
	\node at (0,0) {\small{$G_1$}};
	\node at (3,0) {\small{$G_2$}};
\end{tikzpicture}}-
\raisebox{-1.2em}{\begin{tikzpicture}
\node[below] at (1.5,0) {\small{$j$}};
\draw[fill=black!10] (0,0) circle [radius=0.5];
\draw[fill=black!10] (2.5,0) circle [radius=0.5];
\path[fill=black] (0.5,0) circle[radius=0.1];
\path[fill=black] (2,0) circle[radius=0.1];
\draw[line width=1.5pt,->] (0.5,0)--(1.1,0);
\draw[line width=1.5pt] (1.5,0)--(0.9,0);
\path[fill=black] (1.5,0) circle[radius=0.1];
\node at (0,0) {\small{$G_1$}};
\node at (2.5,0) {\small{$G_2$}};
\end{tikzpicture}}
	 \right)\\
	& \hspace{5em}  \sim -\ii \, \raisebox{-1em}{\begin{tikzpicture}
	 	\draw[fill=black!10] (0,0) circle [radius=0.5];
	 	\draw[fill=black!10] (1.5,0) circle [radius=0.5];
	 	\path[fill=black] (0.5,0) circle[radius=0.1];
	 	\path[fill=black] (1,0) circle[radius=0.1];
	 	\node at (0,0) {\small{$G_1$}};
	 	\node at (1.5,0) {\small{$G_2$}};
	 \end{tikzpicture}} + 0 + \ii \, \raisebox{-1em}{\begin{tikzpicture}
	 \draw[fill=black!10] (0,0) circle [radius=0.5];
	 \draw[fill=black!10] (1.5,0) circle [radius=0.5];
	 \path[fill=black] (0.5,0) circle[radius=0.1];
	 \path[fill=black] (1,0) circle[radius=0.1];
	 \node at (0,0) {\small{$G_1$}};
	 \node at (1.5,0) {\small{$G_2$}};
 \end{tikzpicture}
